New classification techniques for ordinary differential equations

The goal of the present paper is to propose an enhanced ordinary differential equations solver by exploitation of the powerful equivalence method of \'Elie Cartan. This solver returns a target equation equivalent to the equation to be solved and the transformation realizing the equivalence. The target ODE is a member of a dictionary of ODE, that are regarded as well-known, or at least well-studied. The dictionary considered in this article are ODE in a book of Kamke. The major advantage of our solver is that the equivalence transformation is obtained without integrating differential equations. We provide also a theoretical contribution revealing the relationship between the change of coordinates that maps two differential equations and their symmetry pseudo-groups.

==> anciensolver.eepic <==
% --------------- the figure ---------------
\setlength{\unitlength}{0.00083333in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3851,3799)(0,-10)
\put(1875,885){\ellipse{2162}{656}}
\put(1787,2649){\ellipse{1324}{408}}
\path(1780,1599)(1780,1230)
\path(1765.275,1288.900)(1780.000,1230.000)(1794.725,1288.900)
\path(1817,539)(1817,256)(1144,256)
\path(1200.540,270.135)(1144.000,256.000)(1200.540,241.865)
\path(1817,256)(2558,256)
\path(2501.460,241.865)(2558.000,256.000)(2501.460,270.135)
\thicklines
\put(2603,161){\arc{90}{1.5708}{3.1416}}
\put(2603,352){\arc{90}{3.1416}{4.7124}}
\put(3220,352){\arc{90}{4.7124}{6.2832}}
\put(3220,161){\arc{90}{0}{1.5708}}
\path(2558,161)(2558,352)
\path(2603,397)(3220,397)
\path(3265,352)(3265,161)
\path(3220,116)(2603,116)
\put(796,3297){\arc{90}{1.5708}{3.1416}}
\put(796,3695){\arc{90}{3.1416}{4.7124}}
\put(2773,3695){\arc{90}{4.7124}{6.2832}}
\put(2773,3297){\arc{90}{0}{1.5708}}
\path(751,3297)(751,3695)
\path(796,3740)(2773,3740)
\path(2818,3695)(2818,3297)
\path(2773,3252)(796,3252)
\thinlines
\path(1780,3259)(1780,2843)
\path(1765.000,2901.500)(1780.000,2843.000)(1795.000,2901.500)
\thicklines
\put(104,104){\arc{120}{1.5708}{3.1416}}
\put(104,359){\arc{120}{3.1416}{4.7124}}
\put(1066,359){\arc{120}{4.7124}{6.2832}}
\put(1066,104){\arc{120}{0}{1.5708}}
\path(44,104)(44,359)
\path(104,419)(1066,419)
\path(1126,359)(1126,104)
\path(1066,44)(104,44)
\put(2896,2564){\arc{90}{1.5708}{3.1416}}
\put(2896,2820){\arc{90}{3.1416}{4.7124}}
\put(3762,2820){\arc{90}{4.7124}{6.2832}}
\put(3762,2564){\arc{90}{0}{1.5708}}
\path(2851,2564)(2851,2820)
\path(2896,2865)(3762,2865)
\path(3807,2820)(3807,2564)
\path(3762,2519)(2896,2519)
\thinlines
\path(2476,2669)(2815,2669)
\path(2768.500,2657.000)(2815.000,2669.000)(2768.500,2681.000)
\path(1801,2444)(1801,2039)
\path(1786.000,2084.000)(1801.000,2039.000)(1816.000,2084.000)
\thicklines
\put(1246,1664){\arc{90}{1.5708}{3.1416}}
\put(1246,1968){\arc{90}{3.1416}{4.7124}}
\put(2421,1968){\arc{90}{4.7124}{6.2832}}
\put(2421,1664){\arc{90}{0}{1.5708}}
\path(1201,1664)(1201,1968)
\path(1246,2013)(2421,2013)
\path(2466,1968)(2466,1664)
\path(2421,1619)(1246,1619)
\put(1604,3543){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Input :}}}
\put(1958,2200){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}No}}}
\put(2806,220){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Fail}}}
\put(2064,362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}No}}}
\put(1497,362){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}Yes}}}
\put(2551,2744){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}Yes}}}
\put(1126,944){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault} Does the equation admit}}}
\put(826,3344){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault} Ordinary differential equation  }}}
\put(226,119){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}of the order}}}
\put(226,269){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Reduction }}}
\put(2926,2594){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Integration  }}}
\put(1351,1694){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Lie equations }}}
\put(1351,1844){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}Resolution of }}}
\put(1276,2594){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}Known equation?     }}}
\put(826,794){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault} 1-parameter symmetry group?     }}}
\end{picture}
}
% --------------- en of the figure---------------------

==> groupoid.eepic <==
%------------- Groupoid figure --------------------       	
\setlength{\unitlength}{0.00027333in}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3311,2233)(0,-10)
\drawline(421,1672)(2349,270)
\drawline(2281.998,297.054)(2349.000,270.000)(2302.612,325.401)
\drawline(2775,1774)(2775,289)
\drawline(2755.845,365.610)(2775.000,289.000)(2794.155,365.610)
\drawline(582,1924)(2491,1924)
\drawline(2419.960,1906.240)(2491.000,1924.000)(2419.960,1941.760)
\put(2700,1849){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\jet{\xbar_0}{} \fbar$}
}}}
\put(-950,1849){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\jet{\x}{} f$}
}}}
\put(1425,2074){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\varphi_0$}
}}}
\put(2850,874){\makebox(0,0)[lb]{{\SetFigFont{12}{
14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\sigma$}
}}}
\put(595,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\varphi$}
}}}
\put(2475,-240){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
\small{$\jet{\xbar}{} \fbar$}
}}}
\end{picture}
}
%--------------- fin -----------------------------------------------
